The General Vector Addition System Reachability Problem by Presburger Inductive Invariants

The reachability problem for Vector Addition Systems (VASs) is a central problem of net theory. The general problem is known to be decidable by algorithms exclusively based on the classical Kosaraju-Lambert-Mayr-Sacerdote-Tenney decomposition. This decomposition is used in this paper to prove that the Parikh images of languages recognized by VASs are semi-pseudo-linear; a class that extends the semi-linear sets, a.k.a. the sets definable in Presburger arithmetic. We provide an application of this result; we prove that a final configuration is not reachable from an initial one if and only if there exists a semi-linear inductive invariant that contains the initial configuration but not the final one. Since we can decide if a Presburger formula denotes an inductive invariant, we deduce that there exist checkable certificates of non-reachability. In particular, there exists a simple algorithm for deciding the general VAS reachability problem based on two semi-algorithms. A first one that tries to prove the reachability by enumerating finite sequences of actions and a second one that tries to prove the non-reachability by enumerating Presburger formulas.

==> fig_VAS.tex <==
\begin{tabular}{lll}
  \begin{minipage}[c]{4cm}
    \begin{tikzpicture}[auto,scale=0.3]
      \draw[step=1,lightgray] (-0.5,-0.5) grid (10.5,7.5);
      \draw[<->, very thick] (0,8) -- (0,0) -- (11,0);
      \def\va{[thick,->,blue] --  ++(1,1)}
      \def\vb{[thick,->,blue] -- ++(-1,-2)}
      \def\config{[very thick, fill=green!20,draw=green!50!black] circle (8pt)}        
      \filldraw (0,2) \config node[left] {$\vec{s}$}; 
      \filldraw (1,0) \config node[below] {$\vec{s'}$};
      \path[thick,->,blue] (0,2) edge node {$a$} (1,3);
      \path[thick,->,blue] (1,3) edge node {$a$} (2,4);
      \path[thick,->,blue] (2,4) edge node {$a$} (3,5);
      \path[thick,->,blue] (3,5) edge node {$a$} (4,6);
      \path[thick,->,blue] (4,6) edge node {$b$} (3,4);
      \path[thick,->,blue] (3,4) edge node {$b$} (2,2);
      \path[thick,->,blue] (2,2) edge node {$b$} (1,0);
    \end{tikzpicture}
  \end{minipage}
  & with & 
  \begin{tabular}{@{}lm{0.5cm}@{}}
    $\delta(a)=$ &
    \begin{tikzpicture}[scale=0.3]
      \draw[step=1,lightgray] (-0.5,-0.5) grid (1.5,1.5);
      \def\va{[thick,->,blue] -- ++(1,1)}
      \def\vb{[thick,->,blue] -- ++(-1,-2)}
      \draw (0,0) \va;
    \end{tikzpicture}\\
    $\delta(b)=$ &
    \begin{tikzpicture}[scale=0.3]
      \draw[step=1,lightgray] (-0.5,-0.5) grid (1.5,2.5);
      \def\va{[thick,->,blue] -- ++(1,1)}
      \def\vb{[thick,->,blue] -- ++(-1,-2)}
      \draw (1,2) \vb;
    \end{tikzpicture}\\
  \end{tabular}
\end{tabular}


==> fig_construction_1.tex <==
\begin{tikzpicture}[auto,scale=0.3]
  \begin{scope}[xshift=-3cm]
    \node[fill=green!20!white, draw=green!50!black, rectangle]  (S0) at
    (0,0)  {$S_0$};
    \begin{scope}
      \coordinate (x0) at (30:6) ;
      \coordinate (x0i) at (S0.30);
      \coordinate (x1) at (95:4) ;
      \coordinate (x1i) at (S0.95); 
      \coordinate (x2) at (170:4) ;
      \coordinate (x2i) at (S0.170);
      \coordinate (x3) at (210:4) ;
      \coordinate (x3i) at (S0.210);
      \coordinate (x4) at (300:4) ;
      \coordinate (x4i) at (S0.300);
      \draw  (x0) -- (x1) -- (x2) -- (x3) -- (x4) -- (x0) --cycle;
      \draw (x0i) -- (x0);
      \draw (x1i) -- (x1);
      \draw (x2i) -- (x2);
      \draw (x3i) -- (x3);
      \draw (x4i) -- (x4);
      \draw (0,0) ++

[rectangle] (L0) {

   \end{scope}
  \end{scope}
  \begin{scope}[xshift=3cm]
    \filldraw[fill=green!20!white, draw=green!50!black]  
    (-1,-1) rectangle +(2,2);    
    \draw (0,0)  node {$S_0'$};
  \end{scope}

\end{tikzpicture}

==> fig_dim.tex <==
\begin{tabular}{ccc}
  \begin{tikzpicture}[auto,scale=0.3]
    \draw[step=1,lightgray] (-0.5,-0.5) grid (5.5,5.5);
    \draw[<->, very thick] (0,6) -- (0,0) -- (6,0);
    \def\config{[very thick, fill=green!20,draw=green!50!black] circle (8pt)} 
    \filldraw (0,0) \config;
  \end{tikzpicture}
  &
  \begin{tikzpicture}[auto,scale=0.3]
    \draw[step=1,lightgray] (-0.5,-0.5) grid (5.5,5.5);
    \draw[<->, very thick] (0,6) -- (0,0) -- (6,0);
    \def\config{[very thick, fill=green!20,draw=green!50!black] circle (8pt)} 
    \foreach \i in {0,...,5} {
      \filldraw (\i,\i) \config;
    }
  \end{tikzpicture}
  &
  \begin{tikzpicture}[auto,scale=0.3]
    \draw[step=1,lightgray] (-0.5,-0.5) grid (5.5,5.5);
    \draw[->, very thick] (0,0) -- (6,0);
    \draw[->, very thick] (0,0) -- (0,6);
    \def\config{[very thick, fill=green!20,draw=green!50!black] circle (8pt)} 
    \foreach \i in {0,...,5} {
      \foreach \j in {0,...,\i}
               {
                 \filldraw (\i,\j) \config;
               }
    }
  \end{tikzpicture}
  \\
  $\dim(X_0)=0$
  &
  $\dim(X_1)=1$
  &
  $\dim(X_2)=2$
\end{tabular}


==> fig_example-HP79.tex <==
\begin{tikzpicture}
  [
    state/.style={circle,draw=blue!50,fill=blue!20,thick},
    bend angle=45
  ]
  \node (p) at (-1.5,0) [state] {$p$};
  \node (q) at (1.5,0) [state] {$q$};
  \draw [->,bend left] (p) to 
                           node [above] {$(0,0,0)$} 
                       (q);
  \draw [->,loop left] (p) to 
                           node [left] {$(-1,1,0)$}
                       (p);
  \draw [->,bend left] (q) to 
               node [above] {$(0,0,1)$} 
               (p);
  \draw [->,loop right] (q) to 
                           node [right] {$(2,-1,0)$}
                       (q);
\end{tikzpicture}


==> fig_interior.tex <==
\begin{tabular}{ll}
  \begin{tikzpicture}[auto,scale=0.3]
    \draw[step=1,lightgray] (-5.5,-0.5) grid (5.5,5.5);
    \draw[<->, very thick] (0,6) -- (0,0) -- (6,0);
    \def\va{[thick,->,blue] --  ++(1,1)}
    \def\vb{[thick,->,blue] -- ++(-1,1)}
    \def\config{[very thick, fill=green!20,draw=green!50!black] circle (8pt)} 
    \foreach \j in {0,...,5} {
      \foreach \i in {-\j,...,0}
               {
                 \filldraw (2*\i+\j,\j) \config;
               }
    }
    \draw (-5,5) \vb;
    \draw (5,5)  \va;
  \end{tikzpicture}
  &
 \begin{tikzpicture}[auto,scale=0.3]
    \draw[step=1,lightgray] (-5.5,-0.5) grid (5.5,5.5);
    \draw[<->, very thick] (0,6) -- (0,0) -- (6,0);
    \def\va{[thick,->,blue] --  ++(1,1)}
    \def\vb{[thick,->,blue] -- ++(-1,1)}
    \def\config{[very thick, fill=green!20,draw=green!50!black] circle (8pt)}
    \def\noconfig{[very thick,draw=white!50!black] +(0.3,0.3) -- +(-0.3,-0.3) +(-0.3,0.3) -- +(0.3,-0.3) }
    \begin{scope}
      \clip (-5.5,-0.5) rectangle (5.5,5.5);       
      \foreach \j in {0,...,4} {
        \foreach \i in {-\j,...,0}
                 {
                   \filldraw (2*\i+\j,\j+2) \config;
                 }
      }
      \foreach \k in {0,...,5} {
        \draw (\k,\k) \noconfig;
        \draw (-\k,\k) \noconfig;
      }
 
    \end{scope}
  \end{tikzpicture}
\end{tabular}


==> fig_interior2.tex <==
\begin{tabular}{ll}
  \begin{tikzpicture}[auto,scale=0.3]
    \draw (-5,5) [thick,->,white] --  ++(-1,1);
    \draw[step=1,lightgray] (-5.5,-0.5) grid (5.5,5.5);
    \draw[<->, very thick] (0,6) -- (0,0) -- (6,0);
    \def\va{[thick,->,blue] --  ++(1,1)}
    \def\vb{[thick,->,blue] -- ++(-1,-2)}
    \def\config{[very thick, fill=green!20,draw=green!50!black] circle (8pt)} 
    \foreach \j in {0,...,5} 
    \filldraw (\j,\j) \config; 
    \draw (5,5)  \va;
  \end{tikzpicture}
  &
 \begin{tikzpicture}[auto,scale=0.3]
    \draw[step=1,lightgray] (-5.5,-0.5) grid (5.5,5.5);
    \draw[<->, very thick] (0,6) -- (0,0) -- (6,0);
    \def\va{[thick,->,blue] --  ++(1,1)}
    \def\vb{[thick,->,blue] -- ++(-1,-2)}
    \def\config{[very thick, fill=green!20,draw=green!50!black] circle (8pt)}
    \def\noconfig{[very thick,draw=white!50!black] +(0.3,0.3) -- +(-0.3,-0.3) +(-0.3,0.3) -- +(0.3,-0.3) }
    \foreach \j in {1,...,5} 
    \filldraw (\j,\j) \config;        
    \draw (0,0) \noconfig;
  \end{tikzpicture}
\end{tabular}


==> fig_intersection.tex <==
\begin{tikzpicture}[auto,scale=0.3]
  \draw[step=1,lightgray] (-0.5,-2.5) grid (19.5,6.5);
  \draw[<->, very thick] (0,7) -- (0,0) -- (20,0);
  \draw[very thick] plot[smooth,domain=1:20,id=exp] function{log(x)/log(2)} node[right] {$\vec{x}[1]=2^{\vec{x}[2]}$};
  \draw [very thick] (0,0) -- (7,7) node[right] {$\vec{x}[1]=\vec{x}[2]$};
  \def\config{[very thick, fill=green!20,draw=green!50!black] circle (8pt)}
  \def\noconfig{[very thick,draw=white!50!black] +(0.3,0.3) -- +(-0.3,-0.3) +(-0.3,0.3) -- +(0.3,-0.3) }
  \foreach \i in {0,..., 1} \filldraw (\i,0) \config;
  \foreach \i in {1,..., 2} \filldraw (\i,1) \config;
  \foreach \i in {2,..., 4} \filldraw (\i,2) \config;
  \foreach \i in {3,..., 8} \filldraw (\i,3) \config;
  \foreach \i in {4,...,16} \filldraw (\i,4) \config;
  \foreach \i in {5,...,19} \filldraw (\i,5) \config;
  \foreach \i in {6,...,19} \filldraw (\i,6) \config;
  
  \draw [very thick] (20,2) -- (7,2) -- (20,-2-1/3);
  \foreach \i in { 7,..., 19} \filldraw (\i, 2) \config;
  \foreach \i in {10,..., 19} \filldraw (\i, 1) \config;
  \foreach \i in {13,..., 19} \filldraw (\i, 0) \config;
  \foreach \i in {16,..., 19} \filldraw (\i,-1) \config;
  \foreach \i in {19,..., 19} \filldraw (\i,-2) \config;
  \fill [nearly transparent] (20,2) -- (7,2) -- (13,0) -- (20,0);
\end{tikzpicture}


==> fig_monoid.tex <==
\begin{tabular}{lll}
  \begin{minipage}[c]{4.5cm}
    \begin{tikzpicture}[auto,scale=0.3]
      \draw[step=1,lightgray] (-5.5,-0.5) grid (5.5,5.5);
      \draw[<->, very thick] (0,6) -- (0,0) -- (6,0);
      \def\va{[thick,->,blue] --  ++(1,1)}
      \def\vb{[thick,->,blue] -- ++(-1,1)}
      \def\config{[very thick, fill=green!20,draw=green!50!black] circle (8pt)} 
      \foreach \j in {0,...,5} {
        \foreach \i in {-\j,...,0}
                 {
                   \filldraw (2*\i+\j,\j) \config;
                 }
      }
      \draw (-5,5) \vb;
    \draw (5,5)  \va;
    \end{tikzpicture}
  \end{minipage}
  & with & 
  \begin{tabular}{@{}lm{0.5cm}@{}}
    $\vec{p_1}=$ &
    \begin{tikzpicture}[scale=0.3]
      \draw[step=1,lightgray] (-0.5,-0.5) grid (1.5,1.5);
      \def\pa{[thick,->,blue] -- ++(1,1)}
      \def\pb{[thick,->,blue] -- ++(-1,1)}
      \draw (0,0) \pa;
    \end{tikzpicture}\\
    $\vec{p_2}=$ &
    \begin{tikzpicture}[scale=0.3]
      \draw[step=1,lightgray] (-0.5,-0.5) grid (1.5,1.5);
      \def\pa{[thick,->,blue] -- ++(1,1)}
      \def\pb{[thick,->,blue] -- ++(-1,1)}
      \draw (1,0) \pb;
    \end{tikzpicture}\\
  \end{tabular}
\end{tabular}


==> fig_pseudolinear.tex <==
\begin{tikzpicture}[auto,scale=0.3]
  \draw[step=1,lightgray] (-0.5,-0.5) grid (19.5,6.5);
  \draw[<->, very thick] (0,7) -- (0,0) -- (20,0);
  \draw[very thick] plot[smooth,domain=1:20,id=exp] function{log(x)/log(2)} node[right] {$\vec{x}[1]=2^{\vec{x}[2]}$};
  \draw [very thick] (0,0) -- (7,7) node[right] {$\vec{x}[1]=\vec{x}[2]$};
  \def\config{[very thick, fill=green!20,draw=green!50!black] circle (8pt)}
  \def\noconfig{[very thick,draw=white!50!black] +(0.3,0.3) -- +(-0.3,-0.3) +(-0.3,0.3) -- +(0.3,-0.3) }
  \foreach \i in {0,..., 1} \filldraw (\i,0) \config;
  \foreach \i in {1,..., 2} \filldraw (\i,1) \config;
  \foreach \i in {2,..., 4} \filldraw (\i,2) \config;
  \foreach \i in {3,..., 8} \filldraw (\i,3) \config;
  \foreach \i in {4,...,16} \filldraw (\i,4) \config;
  \foreach \i in {5,...,19} \filldraw (\i,5) \config;
  \foreach \i in {6,...,19} \filldraw (\i,6) \config;
\end{tikzpicture}


==> fig_pseudolinear_lin.tex <==
\begin{tikzpicture}[auto,scale=0.3]
  \draw[step=1,lightgray] (-0.5,-0.5) grid (19.5,6.5);
  \draw[<->, very thick] (0,7) -- (0,0) -- (20,0) node[right] {$\vec{x}[2]=0$};;
  \draw [very thick] (0,0) -- (7,7) node[right] {$\vec{x}[1]=\vec{x}[2]$};
  \def\config{[very thick, fill=green!20,draw=green!50!black] circle (8pt)}
  \def\noconfig{[very thick,draw=white!50!black] +(0.3,0.3) -- +(-0.3,-0.3) +(-0.3,0.3) -- +(0.3,-0.3) }
  \foreach \j in {0,...,6}
  \foreach \i in {\j,..., 19} \filldraw (\i,\j) \config;
\end{tikzpicture}

